Extending Triple Graph Grammars to Formalize Complex View Definitions on Families of Models - Long Version

View-based development is an important technique to manage complexity and facilitate cooperation in the development of modern and complex systems of systems. This approach places high demands on view definition languages used in the development process. First, such a language needs to be approachable and extremely versatile so that developers from diverse backgrounds are able to use it and can define views for a diverse set of different tasks. Yet, the language also needs to have a precise and formal semantics so that it is possible to integrate the work performed on various views in a controlled manner to obtain a coherent overall system. In this paper, we continue previous work of equipping the NeoJoin view definition language with a formal semantics that is based on triple graph grammars (TGGs). This paves the way for obtaining automated and incremental synchronization procedures between models and views that come with high formal guarantees for their behavior. Simultaneously, our work serves as a further case study of the expressivity and usability of TGGs. We identify one gap, namely convenient support for the translation of overlapping queries from the view definition language, and tackle that gap by introducing a skip semantics for TGG rules, i.e., allowing to skip certain actions a rule prescribes, depending on the application context.

==> figures/example-hardware.tikz <==
\begin{tikzpicture}\small
\node[uml class] (component) {
    Component
    \nodepart{two}
    name: String
};
\node[uml class] (sensor) [right=8em of component] {
    Sensor
    \nodepart{two}
    id: String\\
    sensorGroup: Int\\
    resolution: Int
};

\draw[-Latex] (component) -- node[anchor=south,pos=.7] (component-sensor) {sensors (*)} (sensor);

\node[draw,rectangle,fit=(component) (sensor) (component-sensor), inner sep=1em] (hardware-body) {};
\node[draw,rectangle,above left=0cm and 0cm of hardware-body,anchor=south west,yshift=-\pgflinewidth] (hardware-head) {Hardware};
\end{tikzpicture}


==> figures/example-simulink.tikz <==
\begin{tikzpicture}\small

\node[uml class] (model) {
    Model
    \nodepart{two}
    name: String
};

\node[uml class] (block) [below=.7 of model] {
    Block
    \nodepart{two}
    name: String\\
    sensorGroup: Int
};
\node[uml box, dashed] (connection) [right=5em of block] {
    Connection
};

\node[uml class] (in-port) [below=.7 of block] {
    InPort
    \nodepart{two}
    name: String
};
\path (connection) |- node (out-port-pos) {} (in-port);
\node[uml class] (out-port) at (out-port-pos) {
    OutPort
    \nodepart{two}
    name: String
};

\node[uml class] (datatype) [below=.7 of in-port] {
    DataType
    \nodepart{two}
    name: String
};

\draw[-Latex] (model) -- node[anchor=east,pos=.7] (model-block) {blocks (*)} (block);
\draw[-Latex, dashed] (model) -- (connection);

\draw[-Latex] (block) -- node[anchor=east,pos=.7] (block-in-port) {inPorts (*)} (in-port);
\draw[-Latex] (block) -- node[anchor=west,pos=.7,xshift=1em] (block-out-port) {outPorts (*)} (out-port);

\draw[-Latex, dashed] (connection) -- (in-port);
\draw[-Latex, dashed] (connection) -- (out-port);

\draw[-Latex] (in-port) -- node[anchor=east,pos=.7] (in-port-datatype) {type} (datatype);
\draw[-Latex] (out-port) -- node[anchor=west,pos=.75,xshift=1em] (out-port-datatype) {type} (datatype);

\node[draw,rectangle,fit=(model) (block) (connection) (in-port) (out-port) (datatype) (model-block) (block-in-port) (block-out-port) (in-port-datatype) (out-port-datatype), inner sep=1em] (simulink-body) {};
\node[draw,rectangle,above left=0cm and 0cm of simulink-body,anchor=south west,yshift=-\pgflinewidth] (simulink-head) {Simulation};
\end{tikzpicture}


==> figures/operation-aggregation.tikz <==
\begin{tikzpicture}

\node[black node] (model-base) {:Model};
\node[green node, right=16em of model-base] (stats-base) {:Stats};

\node[box] (model-base-match-1) [above right=.2em and .2em of model-base] {};
\node[checked box] (model-base-match-2) [right=1em of model-base-match-1] {};
\draw[->] (model-base-match-1) -- (model-base-match-2);

\path (model-base) -- node[green correspondence node] (corr-model-stats-base) {} (stats-base);
\draw[green reference] (corr-model-stats-base) -- (model-base);
\draw[green reference] (corr-model-stats-base) -- (stats-base);

\node[condition node, below right=2em and 2em of corr-model-stats-base, anchor=center] (cond-base) {$numBlocks := 0$};
\draw[gray reference] (stats-base) -- (cond-base);

\node[rule,fit=(model-base) (stats-base) (corr-model-stats-base) (cond-base) (model-base-match-1) (model-base-match-2)] {};


\node[black node, below=6em of model-base] (model) {:Model};
\node[checked box, above right=.2em and .2em of model] (model-match) {};
\node[black node] (block) [below=4em of model] {:Block};
\draw[black reference] (model) -- node[pos=.75,anchor=west] {blocks} (block);

\node[box] (block-match-1) [above right=-.5em and .2em of block] {};
\node[checked box] (block-match-2) [right=1em of block-match-1] {};
\draw[->] (block-match-1) -- (block-match-2);

\node[box] (blocks-match-1) at ($(model.south)!.5!(block.north)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[checked box] (blocks-match-2) [right=1em of blocks-match-1] {};
\draw[->] (blocks-match-1) -- (blocks-match-2);

\node[black node, right=16em of model] (statsi) {:Stats};
\node[checked box, above right=.2em and .2em of statsi.north west] (statsi-match) {};

\path (model) -- node[black correspondence node] (corr-model-statsi) {} (statsi);
\draw[black reference] (corr-model-statsi) -- (model);
\draw[black reference] (corr-model-statsi) -- (statsi);
\node[checked box, above right=.2em and .2em of corr-model-statsi] (corr-model-statsi-match) {};

\node[condition node, below right=2em and 2em of corr-model-statsi, anchor=center] (cond) {$numBlocks := numBlocks + 1$};
\draw[gray reference] (statsi) -- node[pos=0.7,anchor=east] {} (cond);

\node[rule,fit=(model) (block) (statsi) (corr-model-statsi) (cond) (model-match) (block-match-1) (block-match-2) (blocks-match-1) (blocks-match-2) (statsi-match) (corr-model-statsi-match)] {};

\end{tikzpicture}


==> figures/operation-inner-join.tikz <==
\begin{tikzpicture}

% left
\node[black node, multi node] (block-left-source) {b:Block};
\node[black node, kernel node, below=4em of block-left-source] (sensor-left-source) {s:Sensor};

\node[checked box] (block-left-source-match) [above right=.4em and .4em of block-left-source] {};

\node[box] (sensor-left-source-match-1) [above right=.2em and .2em of sensor-left-source.north west] {};
\node[checked box] (sensor-left-source-match-2) [right=1em of sensor-left-source-match-1] {};
\draw[->] (sensor-left-source-match-1) -- (sensor-left-source-match-2);

\node[green node, multi node, right=12em of block-left-source] (block-left-target) {:Block};
\node[green node, multi node, below=4em of block-left-target] (sensor-left-target) {:Sensor};
\draw[green reference] (block-left-target) -- node[pos=.75,anchor=west] {source} (sensor-left-target);

\node[green correspondence node, multi node] (corr-left) at ($1/4*(block-left-source) + 1/4*(sensor-left-source) + 1/4*(block-left-target) + 1/4*(sensor-left-target)$) {};
\draw[green reference] (corr-left) -- (block-left-source);
\draw[green reference] (corr-left) -- (sensor-left-source);
\draw[green reference] (corr-left) -- (block-left-target);
\draw[green reference] (corr-left) -- (sensor-left-target);

%\node[condition node, kernel node] (sensor-left-source-attributes) at ($(sensor-left-source)!.5!(sensor-left-target)$) {sensorGroup := \emph{s}\\resolution := \emph{r}};
%\draw[gray reference] (sensor-left-source) -- (sensor-left-source-attributes);

\node (cond-left) at ($(sensor-left-source)!0.5!(sensor-left-target) + (0,-1)$) {b.sensorGroup = s.sensorGroup\\s.resolution > 16};

\node[draw,rectangle,rounded corners,inner xsep=.8em,inner ysep=.5em,fit=(block-left-source) (sensor-left-source) (block-left-target) (sensor-left-target) (corr-left) (sensor-left-source-attributes) (cond-left) (block-left-source-match) (sensor-left-source-match-1) (sensor-left-source-match-2)] {};

% right
\node[black node, kernel node, below=7em of sensor-left-source] (block-right-source) {b:Block};
\node[black node, multi node, below=4em of block-right-source] (sensor-right-source) {s:Sensor};

\node[box] (block-right-source-match-1) [above right=.2em and .2em of block-right-source] {};
\node[checked box] (block-right-source-match-2) [right=1em of block-right-source-match-1] {};
\draw[->] (block-right-source-match-1) -- (block-right-source-match-2);

\node[checked box] (sensor-right-source-match) [above right=.4em and .4em of sensor-right-source.north west] {};

\node[green node, multi node, right=12em of block-right-source] (block-right-target) {:Block};
\node[green node, multi node, below=4em of block-right-target] (sensor-right-target) {:Sensor};
\draw[green reference] (block-right-target) -- node[pos=.75,anchor=west] {source} (sensor-right-target);

\node[green correspondence node, multi node] (corr-right) at ($1/4*(block-right-source) + 1/4*(sensor-right-source) + 1/4*(block-right-target) + 1/4*(sensor-right-target)$) {};
\draw[green reference] (corr-right) -- (block-right-source);
\draw[green reference] (corr-right) -- (sensor-right-source);
\draw[green reference] (corr-right) -- (block-right-target);
\draw[green reference] (corr-right) -- (sensor-right-target);

%\node[condition node, kernel node] (block-right-source-attributes) at ($(block-right-source)!.5!(block-right-target)$) {sensorGroup := \emph{s}};
%\draw[gray reference] (block-right-source) -- (block-right-source-attributes);

\node(cond-right) at ($(sensor-right-source)!0.5!(sensor-right-target) + (0,-.85)$) {b.sensorGroup = s.sensorGroup\\s.resolution > 16};

\node[draw,rectangle,rounded corners,inner xsep=.8em,fit=(block-right-source) (sensor-right-source) (block-right-target) (sensor-right-target) (corr-right) (block-right-source-attributes) (cond-right) (block-right-source-match-1) (block-right-source-match-2) (sensor-right-source-match)] {};

\end{tikzpicture}


==> figures/operation-overlap.tikz <==
\begin{tikzpicture}

% inPorts
\node[black node] (model-in-source) {:Model};
\node[black node, right=10em of model-in-source] (diag-in-target) {:ModelDiagnostics};

\node[black node, below=of model-in-source] (block-in-source) {:Block};
\node[black node, below=of block-in-source] (port-in-source) {:Port};
\node[black node, below=of port-in-source] (type-in-source) {:DataType};

\draw[black reference] (model-in-source) -- node[pos=.7,anchor=east] {blocks} (block-in-source);
\draw[black reference] (block-in-source) -- node[pos=.7,anchor=east] {inPorts} (port-in-source);
\draw[black reference] (port-in-source) -- node[pos=.7,anchor=east] {type} (type-in-source);

\path (diag-in-target) |- node (type-in-target-anchor) {} (type-in-source.north);
\node[black node, below=0em of type-in-target-anchor.center] (type-in-target) {:DataType};

\draw[green reference] (diag-in-target) -- node[pos=.9,anchor=west] {types} (type-in-target);

\path (model-in-source) -- node[black correspondence node] (corr-model-diag-in) {} (diag-in-target);
\draw[black reference] (corr-model-diag-in) -- (model-in-source);
\draw[black reference] (corr-model-diag-in) -- (diag-in-target);

\path (type-in-source) -- node[black correspondence node] (corr-type-in) {} (type-in-target);
\draw[black reference] (corr-type-in) -- (type-in-source);
\draw[black reference] (corr-type-in) -- (type-in-target);

\node[green correspondence node] at ($(corr-model-diag-in)!.333!(corr-type-in)$) (corr-in) {};
\draw[green reference] (corr-in) -- (block-in-source);
\draw[green reference] (corr-in) -- (port-in-source);
\draw[green reference] (corr-in) -- (diag-in-target);
\draw[green reference] (corr-in) -- (type-in-target);

% outPorts
\node[black node, below=3.5em of type-in-source] (model-out-source) {:Model};
\node[black node, right=10em of model-out-source] (diag-out-target) {:ModelDiagnostics};

\node[black node, below=of model-out-source] (block-out-source) {:Block};
\node[black node, below=of block-out-source] (port-out-source) {:Port};
\node[black node, below=of port-out-source] (type-out-source) {:DataType};

\draw[black reference] (model-out-source) -- node[pos=.7,anchor=east] (blocks-out-source) {blocks} (block-out-source);
\draw[black reference] (block-out-source) -- node[pos=.7,anchor=east] {outPorts} (port-out-source);
\draw[black reference] (port-out-source) -- node[pos=.7,anchor=east] {type} (type-out-source);

\path (diag-out-target) |- node (type-out-target-anchor) {} (type-out-source.north);
\node[black node, below=0em of type-out-target-anchor.center] (type-out-target) {:DataType};

\draw[green reference] (diag-out-target) -- node[pos=.7,anchor=west] {types} (type-out-target);

\path (model-out-source) -- node[black correspondence node] (corr-model-diag-out) {} (diag-out-target);
\draw[black reference] (corr-model-diag-out) -- (model-out-source);
\draw[black reference] (corr-model-diag-out) -- (diag-out-target);

\path (type-out-source) -- node[black correspondence node] (corr-type-out) {} (type-out-target);
\draw[black reference] (corr-type-out) -- (type-out-source);
\draw[black reference] (corr-type-out) -- (type-out-target);

\node[green correspondence node, label=center::\_123] at ($(corr-model-diag-out)!.333!(corr-type-out)$) (corr-out) {};
\draw[green reference] (corr-out) -- (block-out-source);
\draw[green reference] (corr-out) -- (port-out-source);
\draw[green reference] (corr-out) -- (diag-out-target);
\draw[green reference] (corr-out) -- (type-out-target);

\node[red correspondence node, label=center::\_123] at ($(corr-model-diag-out)!.666!(corr-type-out)$) (nac-out) {};
\draw[red reference] (nac-out) -- (block-out-source);
\draw[red reference] (nac-out) -- (port-out-source);

% matches
\node[checked box] (model-in-source-match) [above right=.2em and .2em of model-in-source] {};
\node[checked box] (diag-in-target-match) [above left=.2em and 0em of diag-in-target.north east] {};
\node[checked box] (port-in-source-match) [above right=.2em and .2em of port-in-source] {};
\node[checked box] (type-in-source-match) [above right=.2em and .2em of type-in-source] {};

\node[checked box] (block-in-source-match-0) [above left=.2em and 0em of block-in-source.north east] {};
\node[box] (block-in-source-match-1) [right=.7em of block-in-source-match-0] {};
\node[checked box] (block-in-source-match-2) [right=1em of block-in-source-match-1] {};
\node at ($(block-in-source-match-0)!.5!(block-in-source-match-1)$) {/};
\draw[->] (block-in-source-match-1) -- (block-in-source-match-2);

\node[checked box] (blocks-in-source-match-0) at ($(model-in-source.south)!.5!(block-in-source.north)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[box] (blocks-in-source-match-1) [right=.7em of blocks-in-source-match-0] {};
\node[checked box] (blocks-in-source-match-2) [right=1em of blocks-in-source-match-1] {};
\node at ($(blocks-in-source-match-0)!.5!(blocks-in-source-match-1)$) {/};
\draw[->] (blocks-in-source-match-1) -- (blocks-in-source-match-2);

\node[box] (inports-in-source-match-1) at ($(block-in-source.south)!.5!(port-in-source.north)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[checked box] (inports-in-source-match-2) [right=1em of inports-in-source-match-1] {};
\draw[->] (inports-in-source-match-1) -- (inports-in-source-match-2);

\node[checked box] at ($(port-in-source)!.5!(type-in-source)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[checked box] (type-in-target-match) [above right=.2em and .2em of type-in-target] {};
\node[checked box] (corr-model-diag-in-match) [above right=.2em and .2em of corr-model-diag-in] {};
\node[checked box] (corr-type-in-match) [above right=.2em and .2em of corr-type-in] {};

\node[checked box] (model-out-source-match) [above right=.2em and .2em of model-out-source] {};
\node[checked box] (diag-out-target-match) [above left=.2em and 0em of diag-out-target.north east] {};
\node[checked box] (port-out-source-match) [above right=.2em and .2em of port-out-source] {};
\node[checked box] (type-out-source-match) [above right=.2em and .2em of type-out-source] {};

\node[checked box] (block-out-source-match-0) [above left=.2em and 0em of block-out-source.north east] {};
\node[box] (block-out-source-match-1) [right=.7em of block-out-source-match-0] {};
\node[checked box] (block-out-source-match-2) [right=1em of block-out-source-match-1] {};
\node at ($(block-out-source-match-0)!.5!(block-out-source-match-1)$) {/};
\draw[->] (block-out-source-match-1) -- (block-out-source-match-2);

\node[checked box] (blocks-out-source-match-0) at ($(model-out-source.south)!.5!(block-out-source.north)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[box] (blocks-out-source-match-1) [right=.7em of blocks-out-source-match-0] {};
\node[checked box] (blocks-out-source-match-2) [right=1em of blocks-out-source-match-1] {};
\node at ($(blocks-out-source-match-0)!.5!(blocks-out-source-match-1)$) {/};
\draw[->] (blocks-out-source-match-1) -- (blocks-out-source-match-2);

\node[checked box] (outports-out-source-match-0) at ($(block-out-source.south)!.5!(port-out-source.north)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[box] (outports-out-source-match-1) [right=.7em of outports-out-source-match-0] {};
\node[checked box] (outports-out-source-match-2) [right=1em of outports-out-source-match-1] {};
\node at ($(outports-out-source-match-0)!.5!(outports-out-source-match-1)$) {/};
\draw[->] (outports-out-source-match-1) -- (outports-out-source-match-2);

\node [checked box] at ($(port-out-source)!.5!(type-out-source)$) [anchor=west,xshift=.2em,yshift=.7em] {};
\node[checked box] (type-out-target-match) [above right=.2em and .2em of type-out-target] {};
\node[checked box] (corr-model-diag-out-match) [above right=.2em and .2em of corr-model-diag-out] {};
\node[checked box] (corr-type-out-match) [above right=.2em and .2em of corr-type-out] {};

% rules
\node[rule, fit=(block-in-source) (diag-in-target) (model-in-source) (port-in-source) (type-in-source) (type-in-target) (diag-in-target-match)] {};
\node[rule, fit=(block-out-source) (diag-out-target) (model-out-source) (port-out-source) (type-out-source) (type-out-target) (blocks-out-source) (diag-out-target-match)] {};

\end{tikzpicture}


==> figures/tgg-aggregation.tikz <==
\begin{tikzpicture}

\node[green node] (model-base) {:Model};
\node[green node, right=16em of model-base] (stats-base) {:Stats};

\path (model-base) -- node[green correspondence node] (corr-model-stats-base) {} (stats-base);
\draw[green reference] (corr-model-stats-base) -- (model-base);
\draw[green reference] (corr-model-stats-base) -- (stats-base);

\node[condition node, below right=2em and 2em of corr-model-stats-base, anchor=center] (cond-base) {$numBlocks := 0$};
\draw[gray reference] (stats-base) -- (cond-base);

\node[rule,fit=(model-base) (stats-base) (corr-model-stats-base) (cond-base)] {};


\node[black node, below=5em of model-base] (model) {:Model};
\node[green node] (block) [below=3em of model] {:Block};
\draw[green reference] (model) -- node[pos=.75,anchor=west] {blocks} (block);

\node[black node, right=16em of model] (statsi) {:Stats};

\path (model) -- node[black correspondence node] (corr-model-statsi) {} (statsi);
\draw[black reference] (corr-model-statsi) -- (model);
\draw[black reference] (corr-model-statsi) -- (statsi);

\node[condition node, below right=2em and 2em of corr-model-statsi, anchor=center] (cond) {$numBlocks := numBlocks + 1$};
\draw[gray reference] (statsi) -- (cond);

\node[rule,fit=(model) (block) (statsi) (corr-model-statsi) (cond)] {};

\end{tikzpicture}


==> figures/tgg-inner-join-right.tikz <==
\begin{tikzpicture}

% right
\node[green node, kernel node, below=6em of sensor-left-source] (block-right-source) {b:Block};
\node[black node, multi node, below=4em of block-right-source] (sensor-right-source) {s:Sensor};

\node[green node, multi node, right=12em of block-right-source] (block-right-target) {:Block};
\node[green node, multi node, below=4em of block-right-target] (sensor-right-target) {:Sensor};
\draw[green reference] (block-right-target) -- node[pos=.75,anchor=west] {source} (sensor-right-target);

\node[green correspondence node, multi node] (corr-right) at ($1/4*(block-right-source) + 1/4*(sensor-right-source) + 1/4*(block-right-target) + 1/4*(sensor-right-target)$) {};
\draw[green reference] (corr-right) -- (block-right-source);
\draw[green reference] (corr-right) -- (sensor-right-source);
\draw[green reference] (corr-right) -- (block-right-target);
\draw[green reference] (corr-right) -- (sensor-right-target);

\node[condition node, kernel node] (block-right-source-attributes) at ($(block-right-source)!.5!(block-right-target)$) {sensorGroup := \emph{s}};
\draw[gray reference] (block-right-source) -- (block-right-source-attributes);

%\node[red correspondence node, label=center::\_123] (corr-right) at ($1/4*(block-right-source) + 1/4*(sensor-right-source) + 1/4*(block-right-target) + 1/4*(sensor-right-target) + (0,.5)$) {};
%\draw[red reference] (corr-right) -- (block-right-source);
%\draw[red reference] (corr-right) -- (sensor-right-source);

\node (cond-right) at ($(sensor-right-source)!0.5!(sensor-right-target) + (0,-.85)$) {b.sensorGroup = s.sensorGroup\\s.resolution > 16};

\node [rule,inner sep=.8em,fit=(block-right-source) (sensor-right-source) (block-right-target) (sensor-right-target) (corr-right) (block-right-source-attributes) (cond-right)] {};

\end{tikzpicture}


==> figures/tgg-inner-join.tikz <==
\begin{tikzpicture}

% left
\node[black node, multi node] (block-left-source) {b:Block};
\node[green node, kernel node, below=3em of block-left-source] (sensor-left-source) {s:Sensor};

\node[green node, multi node, right=12em of block-left-source] (block-left-target) {:Block};
\node[green node, multi node, below=3em of block-left-target] (sensor-left-target) {:Sensor};
\draw[green reference] (block-left-target) -- node[pos=.75,anchor=west] {source} (sensor-left-target);

\node[green correspondence node, multi node] (corr-left) at ($1/4*(block-left-source) + 1/4*(sensor-left-source) + 1/4*(block-left-target) + 1/4*(sensor-left-target) + (0,1em)$) {};
\draw[green reference] (corr-left) -- (block-left-source);
\draw[green reference] (corr-left) -- (sensor-left-source);
\draw[green reference] (corr-left) -- (block-left-target);
\draw[green reference] (corr-left) -- (sensor-left-target);

\node[condition node, kernel node] (sensor-left-source-attributes) at ($(sensor-left-source)!.5!(sensor-left-target)$) {sensorGroup := \emph{s}\\resolution := \emph{r}};
\draw[gray reference] (sensor-left-source) -- (sensor-left-source-attributes);

%\node[red correspondence node, label=center::\_123] (corr-left) at ($1/4*(block-left-source) + 1/4*(sensor-left-source) + 1/4*(block-left-target) + 1/4*(sensor-left-target) + (0,.5)$) {};
%\draw[red reference] (corr-left) -- (block-left-source);
%\draw[red reference] (corr-left) -- (sensor-left-source);

\node (cond-left) at ($(sensor-left-source)!0.5!(sensor-left-target) + (0,-1)$) {b.sensorGroup = s.sensorGroup\\s.resolution > 16};
\node[minimum height=1.3em] (cond-left-placeholder) at (cond-left) {};

\node [rule,inner sep=.8em,fit=(block-left-source) (sensor-left-source) (block-left-target) (sensor-left-target) (corr-left) (sensor-left-source-attributes) (cond-left-placeholder)] {};

\end{tikzpicture}


==> figures/tgg-overlap.tikz <==
\begin{tikzpicture}

% inPorts
\node[black node] (model-in-source) {:Model};
\node[black node, right=10em of model-in-source] (diag-in-target) {:ModelDiagnostics};

\node[green node, below=of model-in-source] (block-in-source) {:Block};
\node[skip marker] at (block-in-source.north east) {};
\node[black node, below=of block-in-source] (port-in-source) {:Port};
\node[black node, below=of port-in-source] (type-in-source) {:DataType};

\draw[green reference] (model-in-source) -- node[pos=.3,skip marker] {} node[pos=.7,anchor=east] {blocks} (block-in-source);
\draw[green reference] (block-in-source) -- node[pos=.7,anchor=east] {inPorts} (port-in-source);
\draw[black reference] (port-in-source) -- node[pos=.7,anchor=east] {type} (type-in-source);

\path (diag-in-target) |- node (type-in-target-anchor) {} (type-in-source.north);
\node[black node, below=0em of type-in-target-anchor.center] (type-in-target) {:DataType};

\draw[green reference] (diag-in-target) -- node[pos=.9,anchor=west] {types} (type-in-target);

\path (model-in-source) -- node[black correspondence node] (corr-model-diag-in) {} (diag-in-target);
\draw[black reference] (corr-model-diag-in) -- (model-in-source);
\draw[black reference] (corr-model-diag-in) -- (diag-in-target);

\path (type-in-source) -- node[black correspondence node] (corr-type-in) {} (type-in-target);
\draw[black reference] (corr-type-in) -- (type-in-source);
\draw[black reference] (corr-type-in) -- (type-in-target);

\node[green correspondence node] at ($(corr-model-diag-in)!.333!(corr-type-in)$) (corr-in) {};
\draw[green reference] (corr-in) -- (block-in-source);
\draw[green reference] (corr-in) -- (port-in-source);
\draw[green reference] (corr-in) -- (diag-in-target);
\draw[green reference] (corr-in) -- (type-in-target);

\node[rule, fit=(block-in-source) (diag-in-target) (model-in-source) (port-in-source) (type-in-source) (type-in-target)] {};

% outPorts
\node[black node, below=2em of type-in-source] (model-out-source) {:Model};
\node[black node, right=10em of model-out-source] (diag-out-target) {:ModelDiagnostics};

\node[green node, below=of model-out-source] (block-out-source) {:Block};
\node[skip marker] at (block-out-source.north east) {};
\node[black node, below=of block-out-source] (port-out-source) {:Port};
\node[black node, below=of port-out-source] (type-out-source) {:DataType};

\draw[green reference] (model-out-source) -- node[pos=.3,skip marker] {} node[pos=.7,anchor=east] (blocks-out-source) {blocks} (block-out-source);
\draw[green reference] (block-out-source) -- node[pos=.3,skip marker] {} node[pos=.7,anchor=east] {outPorts} (port-out-source);
\draw[black reference] (port-out-source) -- node[pos=.7,anchor=east] {type} (type-out-source);

\path (diag-out-target) |- node (type-out-target-anchor) {} (type-out-source.north);
\node[black node, below=0em of type-out-target-anchor.center] (type-out-target) {:DataType};

\draw[green reference] (diag-out-target) -- node[pos=.7,anchor=west] {types} (type-out-target);

\path (model-out-source) -- node[black correspondence node] (corr-model-diag-out) {} (diag-out-target);
\draw[black reference] (corr-model-diag-out) -- (model-out-source);
\draw[black reference] (corr-model-diag-out) -- (diag-out-target);

\path (type-out-source) -- node[black correspondence node] (corr-type-out) {} (type-out-target);
\draw[black reference] (corr-type-out) -- (type-out-source);
\draw[black reference] (corr-type-out) -- (type-out-target);

\node[green correspondence node, label=center::\_123] at ($(corr-model-diag-out)!.333!(corr-type-out)$) (corr-out) {};
\draw[green reference] (corr-out) -- (block-out-source);
\draw[green reference] (corr-out) -- (port-out-source);
\draw[green reference] (corr-out) -- (diag-out-target);
\draw[green reference] (corr-out) -- (type-out-target);

\node[red correspondence node, label=center::\_123] at ($(corr-model-diag-out)!.666!(corr-type-out)$) (nac-out) {};
\draw[red reference] (nac-out) -- (block-out-source);
\draw[red reference] (nac-out) -- (port-out-source);

\node[rule, fit=(block-out-source) (diag-out-target) (model-out-source) (port-out-source) (type-out-source) (type-out-target) (blocks-out-source)] {};

\end{tikzpicture}


==> figures/view-aggregation.tikz <==
\begin{tikzpicture}\small
\node[uml class] (model) {
    \underline{:Model}
    \nodepart{two}
    name = "Example Model"
};
\node[uml class] (block-1) [below=.7 of model, xshift=-4em] {
    \underline{:Block}
    \nodepart{two}
    name = "Sine Wave"\\
    sensorGroup = -1
};
\path (model) |- node (block-2-anchor) {} (block-1.south);
\node[uml class] (block-2) [below=1.4em of block-2-anchor, xshift=3em] {
    \underline{:Block}
    \nodepart{two}
    name = "Gain"\\
    sensorGroup = -1
};

\draw[-Latex] (model) -- node[anchor=east,pos=.7,xshift=-1em] {blocks} (block-1);
\draw[-Latex] (model) -- node[anchor=west,pos=.9,xshift=1em] {blocks} (block-2);

\node[uml class] (stats) [right=4em of model] {
    \underline{:Stats}
    \nodepart{two}
    numBlocks = 2
};

\coordinate (block-2-stats) at ($(block-2.east)!0.5!(stats.west)$);
\draw[dashed] let
    \p1 = (block-2.south),
    \p2 = (block-2-stats),
    \p3 = (stats.north)
in
    (\x2, \y1) -- (\x2, \y3);
\end{tikzpicture}


==> figures/view-join.tikz <==
\begin{tikzpicture}\small

\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\node[uml class] (model) {
    \underline{:Model}
    \nodepart{two}
    name = "Safety"
};
\node[uml class] (block-1) [below=.7 of model, xshift=-4em] {
    \underline{:Block}
    \nodepart{two}
    name = "Constant"\\
    sensorGroup = -1
};
\path (model) |- node (block-2-anchor) {} (block-1.south);
\node[uml class] (block-2) [below=2em of block-2-anchor.center, xshift=3em] {
    \underline{:Block}
    \nodepart{two}
    name = "PDC"\\
    sensorGroup = 123
};
\path (block-1.west) |- node (block-3-anchor) {} (block-2.south);
\node[uml class] (block-3) [below=1.5em of block-3-anchor.center, anchor=north west] {
    \underline{:Block}
    \nodepart{two}
    name = "Safety Break"\\
    sensorGroup = 123
};

\draw[-Latex] (model) -- node[anchor=east,pos=.7,xshift=-.5em] {blocks} (block-1);
\draw[-Latex] (model) -- node[anchor=east,pos=.9,xshift=-.5em] {blocks} (block-2);
\begin{pgfonlayer}{bg}
\draw[-Latex] (model) -- node[anchor=east,pos=.925,xshift=-.5em] {blocks} (block-3);
\end{pgfonlayer}

\node[uml class] (component) [right=3.5em of model] {
    \underline{:Component}
    \nodepart{two}
    name = "Safety"
};
\path (component) |- node (sensor-1-anchor) {} (block-1);
\node[uml class] (sensor-1) at (sensor-1-anchor.center) [xshift=-4em] {
    \underline{:Sensor}
    \nodepart{two}
    id = "photo"\\
    sensorGroup = 123\\
    resolution = 32
};
\path (component) |- node (sensor-2-anchor) {} (sensor-1.south);
\node[uml class] (sensor-2) [below=1.5em of sensor-2-anchor.center, xshift=2.5em] {
    \underline{:Sensor}
    \nodepart{two}
    id = "radar"\\
    sensorGroup = 123\\
    resolution = 16
};

\draw[-Latex] (component) -- node[anchor=east,pos=.7,xshift=-.5em] {sensors} (sensor-1);
\draw[-Latex] (component) -- node[anchor=west,pos=.9,xshift=.5em] {sensors} (sensor-2);

\path (block-1.west) |- node (view-block-anchor) {} (block-3.south);
\node[uml class] (view-block) [below=4em of view-block-anchor.center, anchor=north west] {
    \underline{:Block}
    \nodepart{two}
    name = "PDC"
};

\path (sensor-2.east) |- node (view-sensor-anchor) {} (view-block);
\node[uml class] (view-sensor) at (view-sensor-anchor) [anchor=east] {
    \underline{:Sensor}
    \nodepart{two}
    id = "photo"\\
    resolution = 32
};

\draw[-Latex] (view-block) -- node[anchor=south east, pos=.95] {source} (view-sensor);

\node[uml class] (view-sensor-2) [below=1em of view-sensor] {
    \underline{:Sensor}
    \nodepart{two}
    id = "photo"\\
    resolution = 32
};

\path (view-block.west) |- node (view-block-2-anchor) {} (view-sensor-2);
\node[uml class] (view-block-2) [right=0em of view-block-2-anchor.center] {
    \underline{:Block}
    \nodepart{two}
    name = "Safety Break"
};

\draw[-Latex] (view-block-2) -- node[anchor=south east, pos=.95] {source} (view-sensor-2);

\coordinate (model-view) at ($(block-3.south)!0.5!(view-sensor.north)$);
\draw[dashed] let
    \p1 = (view-block.west),
    \p2 = (model-view),
    \p3 = (view-sensor.east)
in
    (\x1, \y2) -- (\x3, \y2);

\end{tikzpicture}


==> figures/view-overlap.tikz <==
\begin{tikzpicture}\small

\node[uml class] (model) {
    \underline{:Model}
    \nodepart{two}
    name = "PDC"
};
\node[uml class] (block) [below=.7 of model, xshift=6em] {
    \underline{:Block}
    \nodepart{two}
    name = "\_Output"\\
    sensorGroup = -1
};
\node[uml class] (port) [below=.7 of block] {
    \underline{:InPort}
    \nodepart{two}
    name = "Signal"
};
\node[uml class] (datatype) [below=.7 of port] {
    \underline{:DataType}
    \nodepart{two}
    name = "Int16"
};

\node[uml class] (block-2) [below=.7 of model, xshift=-6em] {
    \underline{:Block}
    \nodepart{two}
    name = "\_Sensors"\\
    sensorGroup = 123
};
\node[uml class] (port-2) [below=.7 of block-2] {
    \underline{:OutPort}
    \nodepart{two}
    name = "Signal"
};
\node[uml class] (datatype-2) [below=.7 of port-2] {
    \underline{:DataType}
    \nodepart{two}
    name = "Int32"
};

\draw[-Latex] (model) -- node[anchor=west,pos=.6,xshift=.5em] {blocks} (block);
\draw[-Latex] (block) -- node[anchor=west,pos=.7,xshift=.5em] {inPorts} (port);
\draw[-Latex] (port) -- node[anchor=west,pos=.7,xshift=.5em] {type} (datatype);

\draw[-Latex] (model) -- node[anchor=west,pos=.6,xshift=.5em] {blocks} (block-2);
\draw[-Latex] (block-2) -- node[anchor=west,pos=.7,xshift=.5em] {outPorts} (port-2);
\draw[-Latex] (port-2) -- node[anchor=west,pos=.7,xshift=.5em] {type} (datatype-2);

\path (model) |- node (view-model-anchor) {} (datatype-2.south);

\node[uml class] (view-internal-block-1) [below=4em of view-model-anchor, xshift=-6em] {
    \underline{:InternalBlock}
    \nodepart{two}
    % name = "Output"
};
\node[uml class] (view-internal-block-2) [below=.7 of view-internal-block-1] {
    \underline{:InternalBlock}
    \nodepart{two}
    % name = "Sensors"
};

\node[uml class] (view-sensor-block) [below=.7 of view-internal-block-2] {
    \underline{:SensorBlock}
    \nodepart{two}
    % name = "Sensors"
};

\node[uml class] (view-sensor-outport) [below=.7 of view-sensor-block] {
    \underline{:OutPort}
    \nodepart{two}
    name = "Signal"
};

\node[uml class] (view-model-diagnostics) [below=4em of view-model-anchor, xshift=6em] {
    \underline{:ModelDiagnostics}
    \nodepart{two}
    % name = "PDC"
};
\path (view-model-diagnostics) |- node (view-datatype-anchor) {} (view-internal-block-2.north);
\node[uml class] (view-datatype) [below=0 of view-datatype-anchor.center, xshift=-3em] {
    \underline{:DataType}
    \nodepart{two}
    name = "Int16"
};
\path (view-model-diagnostics) |- node (view-datatype-2-anchor) {} (view-datatype.south);
\node[uml class] (view-datatype-2) [below=.3 of view-datatype-2-anchor, xshift=3em] {
    \underline{:DataType}
    \nodepart{two}
    name = "Int32"
};

\draw[-Latex] (view-sensor-block) -- node[anchor=west,pos=.65] {outPorts} (view-sensor-outport);
\draw[-Latex] (view-model-diagnostics) -- node[anchor=east,pos=.7,xshift=-.5em] {types} (view-datatype);
\draw[-Latex] (view-model-diagnostics) -- node[anchor=west,pos=.875,xshift=.5em] {types} (view-datatype-2);

\coordinate (model-view) at ($(datatype.south)!0.5!(view-internal-block-1.north)$);
\draw[dashed] let
    \p1 = (block-2.west),
    \p2 = (model-view),
    \p3 = (view-datatype-2.east)
in
    (\x1, \y2) -- (\x3, \y2);

\definecolor{IBMblue}{HTML}{648FFF}
\definecolor{IBMred}{HTML}{DC267F}
\definecolor{IBMyellow}{HTML}{FFB000}

\node[draw=IBMblue,thick,rectangle,fit=(block-2) (block), inner sep=.3em] {};
\node[draw=IBMblue,thick,rectangle,fit=(view-internal-block-1) (view-internal-block-2), inner sep=.3em] {};

\node[draw=IBMred,dashed,thick,rectangle,fit=(block-2) (port-2), inner sep=.5em] {};
\node[draw=IBMred,dashed,thick,rectangle,fit=(view-sensor-block) (view-sensor-outport), inner sep=.3em] {};

\node[draw=IBMyellow,dash dot,thick,rectangle,fit=(model) (block) (block-2) (port) (port-2) (datatype) (datatype-2), inner sep=.7em] {};
\node[draw=IBMyellow,dash dot,thick,rectangle,fit=(view-model-diagnostics) (view-datatype) (view-datatype-2), inner sep=.3em] {};

\end{tikzpicture}

